$J/\psi$ production in PHENIX

Heavy quarkonia production is expected to be sensitive to the formation of a quark gluon plasma (QGP). The PHENIX experiment has measured $J/\psi$ production at $\sqrt{s_{NN}}=$~200 GeV in Au+Au and Cu+Cu collisions, as well as in reference p+p and d+Au runs. $J/\psi$'s were measured both at mid ($|y|<0.35$) and forward ($1.2<|y|<2.2$) rapidity. In this letter, we present the A+A preliminary results and compare them to normal cold nuclear matter expectations derived from PHENIX d+Au and p+p measurements as well as to theoretical models including various effects (color screening, recombination, sequential melting...).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

